Automated Evaluation of One-Loop Six-Point Processes for the LHC

In the very near future the first data from LHC will be available. The searches for the Higgs boson and for new physics will require precise predictions both for the signal and the background processes. Tree level calculations typically suffer from large renormalization scale uncertainties. I present an efficient implementation of an algorithm for the automated, Feynman diagram based calculation of one-loop corrections to processes with many external particles. This algorithm has been successfully applied to compute the virtual corrections of the process $u\bar{u}\to b\bar{b}b\bar{b}$ in massless QCD and can easily be adapted for other processes which are required for the LHC.

==> eeqq/born.tex <==
\begin{fmfchar*}(60,40)
\fmfleft{em,ep}\fmfright{q,qbar}
\fmfdot{v1,v2}
\fmf{electron,label=\large$e^-$}{em,v1}
\fmf{electron,label=\large$e^+$}{v1,ep}
\fmf{quark,label=\large$q$}{qbar,v2}
\fmf{quark,label=\large$\bar{q}$}{v2,q}
\fmf{photon,tension=1.4}{v1,v2}
\end{fmfchar*}


==> eeqq/ct.tex <==
\begin{fmfchar*}(60,40)
\fmfleft{em,ep}\fmfright{q,qbar}
\fmfdot{v1}
\fmfv{decor.shape=pentacross}{v2}
\fmf{electron}{em,v1,ep}
\fmf{quark}{qbar,v2,q}
\fmf{photon,tension=1.4}{v1,v2}
\end{fmfchar*}


==> eeqq/real1.tex <==
\begin{fmfchar*}(60,40)
\fmfleft{em,ep}\fmfright{q,g,qbar}
\fmfdot{v1,v2,g1}
\fmf{electron}{em,v1,ep}
\fmf{quark}{qbar,v2}
\fmf{quark,tension=2}{v2,g1,q}
\fmf{photon,tension=1.4}{v1,v2}
\fmffreeze
\fmf{gluon}{g1,g}
\end{fmfchar*}


==> eeqq/real2.tex <==
\begin{fmfchar*}(60,40)
\fmfleft{em,ep}\fmfright{q,g,qbar}
\fmfdot{v1,v2,g1}
\fmf{electron}{em,v1,ep}
\fmf{quark,tension=2}{qbar,g1,v2}
\fmf{quark,tension=1}{v2,q}
\fmf{photon,tension=1.4}{v1,v2}
\fmffreeze
\fmf{gluon}{g1,g}
\end{fmfchar*}


==> eeqq/virt.tex <==
\begin{fmfchar*}(60,40)
\fmfleft{em,ep}\fmfright{q,qbar}
\fmfdot{v1,v2,g1,g2}
\fmf{electron}{em,v1,ep}
\fmf{quark,tension=1}{qbar,g1,v2,g2,q}
\fmf{photon,tension=1.4}{v1,v2}
\fmffreeze
\fmf{gluon}{g2,g1}
\end{fmfchar*}

